Application of quantum annealing for scalable robotic assembly line optimization: a case study

The even distribution and optimization of tasks across resources and workstations is a critical process in manufacturing aimed at maximizing efficiency, productivity, and profitability, known as Robotic Assembly Line Balancing (RALB). With the increasing complexity of manufacturing required by mass customization, traditional computational approaches struggle to solve RALB problems efficiently. To address these scalability challenges, we investigate applying quantum computing, particularly quantum annealing, to the real-world based problem. We transform the integer programming formulation into a quadratic unconstrained binary optimization problem, which is then solved using a hybrid quantum-classical algorithm on the D-Wave Advantage 4.1 quantum computer. In a case study, the quantum solution is compared to an exact solution, demonstrating the potential for quantum computing to enhance manufacturing productivity and reduce costs. Nevertheless, limitations of quantum annealing, including hardware constraints and problem-specific challenges, suggest that continued advancements in quantum technology will be necessary to improve its applicability to RALB manufacturing optimization.

==> result_example_1_cost.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=2.5pt,
        bar shift=0mm,
        xmin=-1,
        xmax=50,
        xtick=\empty,
        xlabel={Solution $x_i$, sorted by occurence},
        ytick pos=left,
        ytick align=outside,
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/1000 sep={},
        },
        ytick={160000, 200000, 240000, 280000, 320000},
        scaled y ticks=false,
        ylabel={Cost},
        legend style={at={(0.5,1.11)},
            anchor=north,legend columns=-1,draw=none},
    ]
        \addplot[fill=green!30] coordinates {
            (0, 220000)
            (1, 320000)
            (2, 220000)
            (3, 320000)
            (4, 260000)
            (5, 220000)
            (6, 160000)
            (8, 320000)
            (10, 320000)
            (11, 260000)
            (12, 260000)
            (16, 260000)
            (17, 260000)
            (18, 160000)
            (19, 320000)
            (21, 260000)
            (25, 220000)
            (26, 260000)
            (27, 260000)
            (32, 160000)
            (33, 320000)
            (35, 260000)
            (36, 260000)
            (37, 260000)
            (38, 160000)
            (40, 260000)
            (41, 260000)
            (42, 320000)
            (43, 320000)
            (44, 320000)
            (45, 320000)
            (48, 320000)
        };
        \addplot[fill=red!30, postaction={pattern=north east lines}] coordinates {
            (7, 260000)
            (9, 260000)
            (13, 260000)
            (14, 260000)
            (15, 260000)
            (20, 260000)
            (22, 260000)
            (23, 260000)
            (24, 260000)
            (28, 260000)
            (29, 320000)
            (30, 260000)
            (31, 200000)
            (34, 320000)
            (39, 200000)
            (46, 320000)
            (47, 260000)
            (49, 260000)
        };
        \addplot[orange!50, line width=2pt, line legend, sharp plot, update limits=false] coordinates {
            (-10, 160000)
            (60, 160000)
        };
        \legend{valid, invalid, optimal cost}
    \end{axis}
\end{tikzpicture}


==> result_example_1_occurence.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=2.5pt,
        bar shift=0mm,
        xmin=-1,
        xmax=50,
        xtick=\empty,
        xlabel={Solution $x_i$, sorted by occurence},
        ytick pos=left,
        ytick align=outside,
        ylabel={Occurrence},
        legend style={at={(0.5,1.11)},
            anchor=north,legend columns=-1,draw=none},
    ]
        \addplot[fill=green!30] coordinates {
            (0, 20)
            (1, 17)
            (2, 17)
            (3, 14)
            (4, 14)
            (5, 13)
            (6, 12)
            (8, 11)
            (10, 11)
            (11, 11)
            (12, 11)
            (16, 9)
            (17, 9)
            (18, 9)
            (19, 9)
            (21, 8)
            (25, 8)
            (26, 8)
            (27, 7)
            (32, 7)
            (33, 7)
            (35, 7)
            (36, 6)
            (37, 6)
            (38, 6)
            (40, 6)
            (41, 5)
            (42, 5)
            (43, 5)
            (44, 5)
            (45, 5)
            (48, 5)
        };
        \addplot[fill=red!30, postaction={pattern=north east lines}] coordinates {
            (7, 11)
            (9, 11)
            (13, 10)
            (14, 9)
            (15, 9)
            (20, 9)
            (22, 8)
            (23, 8)
            (24, 8)
            (28, 7)
            (29, 7)
            (30, 7)
            (31, 7)
            (34, 7)
            (39, 6)
            (46, 5)
            (47, 5)
            (49, 5)
        };
        \legend{valid, invalid}
    \end{axis}
\end{tikzpicture}

